Modeling Interactions of Autonomous Vehicles and Pedestrians with Deep Multi-Agent Reinforcement Learning for Collision Avoidance

Reliable pedestrian crash avoidance mitigation (PCAM) systems are crucial components of safe autonomous vehicles (AVs). The nature of the vehicle-pedestrian interaction where decisions of one agent directly affect the other agent's optimal behavior, and vice versa, is a challenging yet often neglected aspect of such systems. We address this issue by modeling a Markov decision process (MDP) for a simulated AV-pedestrian interaction at an unmarked crosswalk. The AV's PCAM decision policy is learned through deep reinforcement learning (DRL). Since modeling pedestrians realistically is challenging, we compare two levels of intelligent pedestrian behavior. While the baseline model follows a predefined strategy, our advanced pedestrian model is defined as a second DRL agent. This model captures continuous learning and the uncertainty inherent in human behavior, making the AV-pedestrian interaction a deep multi-agent reinforcement learning (DMARL) problem. We benchmark the developed PCAM systems according to the collision rate and the resulting traffic flow efficiency with a focus on the influence of observation uncertainty on the decision-making of the agents. The results show that the AV is able to completely mitigate collisions under the majority of the investigated conditions and that the DRL pedestrian model learns an intelligent crossing behavior.

==> graphics/collisionComparison.tex <==
\begin{tikzpicture}[scale=1]
	\definecolor{color0}{rgb}{0,0.396,0.741}
	\definecolor{color1}{rgb}{0.2, 0.2, 0.2}
	\definecolor{color2}{rgb}{0.0, 0.6, 0.0}

    \usetikzlibrary{patterns}
	\footnotesize

	\begin{axis}[
		width  = 0.5\textwidth,          
		height = 0.24\textwidth,
		title ={Collision rate (CR)},
		major x tick style = transparent,
		bar width=0.3cm,
		ybar=1.2\pgflinewidth,
		ymajorgrids = true,
		xlabel={Noise level $\alpha^{\text{ped}}$},
		xtick = data,
		scaled y ticks = false,
		enlarge x limits=0.10,
		ylabel={Rate in \%},
		legend cell align=left,
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
		    at={(0.5, 0.985)},
			anchor=north,
			draw=white!80!black},
		legend columns=3,
		legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.15cm); },
		]
		
		% Scenario-1
		\addplot+[ybar, style={draw=black, fill=color1, opacity=0.5}, error bars/.cd, y dir=both, y explicit, error bar style = {color1, opacity=1}]
		coordinates {
			(0.0, 0) += (0,0.003) -= (0,0.0)
			(0.1, 0.0) += (0,0.003) -= (0,0.000)
			(0.2, 0.0) += (0,0.03) -= (0,0.0)
			(0.3, 0.0) += (0,0.03) -= (0,0.00)
			(0.4, 0.025) += (0,0.104) -= (0,0.018)
			(0.5, 0.135) += (0,0.108) -= (0,0.058)};
	
		% Scenario-2
		\addplot+[ybar, style={draw=black, fill=color0, opacity=0.5}, error bars/.cd, y dir=both, y explicit,  error bar style = {color0, opacity=1}]
		coordinates {
			(0.0, 0) += (0,0.094) -= (0,0.0)
			(0.1, 0.0) += (0,0.051) -= (0,0.000)
			(0.2, 0.02) += (0,0.081) -= (0,0.0)
			(0.3, 0.125) += (0,0.139) -= (0,0.123)
			(0.4, 0.11) += (0,0.194) -= (0,0.103)
			(0.5, 0.03) += (0,0.136) -= (0,0.03)};
		
		% Scenario-X
		\addplot+[ybar, draw=black, fill=color2, opacity=0.5]
		coordinates {
			(0.0, 0)
			(0.1, 0.0) 
			(0.2, 0.015)
			(0.3, 0.04) 
			(0.4, 0.155)
			(0.5, 0.72)};
		
		\legend{Setting-1, Setting-2, Setting-X}
		
	\end{axis}
\end{tikzpicture}

==> graphics/pedInitLeft.tex <==
\begin{tikzpicture}[scale=0.9]
	\definecolor{color0}{rgb}{0, 0.5, 0}

	% Block for road design
	\fill[gray!90!white] (0,-0.6) rectangle (0.4, 3.2);
	\fill[gray!25!white] (0.4,-0.6) rectangle (3.4,3.2);
	\fill[gray!90!white] (3.4,-0.6) rectangle (3.8,3.2);
	\draw[dashed, ultra thick, white] (1.9,-0.6) -- (1.9,3.2);
	
	\fill[gray!90!white] (-0.6, 1.7) rectangle (0.4, 2.1);
	\fill[gray!25!white] (-0.6, 1.7) rectangle (0.4, 0.2);
	\fill[gray!90!white] (-0.6, -0.2) rectangle (0.4, 0.2);
	
	% Street width
	\draw[thick,<->] (0.4, -0.0) -- (3.4, -0.0) node[midway, below]{$b^\textnormal{street}$} ;
	
	% Safety margin
	\draw[dashed] (3.4, 1.7) -- (3.4, 3.0);
	\draw[dashed] (3.55, 1.7) -- (3.55, 3.0);
	\draw[thick,->] (3.1, 2.7) -- (3.4, 2.7) node[near start, below,  xshift=-0.25cm]{$\zeta^{\text{ped}}$};
	\draw[thick,->] (3.85, 2.7) -- (3.55, 2.7);
	
	\draw[dashed] (0.25, 1.3) -- (0.25, 2.1);
	\draw[dashed] (0.4, 1.3) -- (0.4, 2.1);
	\draw[thick,->] (-0.05, 1.4) -- (0.25, 1.4) node[near start, below, xshift=-0.25cm]{$\zeta^{\text{ped}}$};
	\draw[thick,->] (0.7, 1.4) -- (0.4, 1.4);
	
	% Pedestrian
	\node[rotate=0,transform shape] at  (0.25, 1.9) {\includegraphics[width=0.35cm]{graphics/pedestrian.png}};
	
	
	% End pos ped
	\node[circle, draw=black, fill=color0, inner sep=0pt, minimum size=0.2cm,  label={[color0, xshift=-0.55cm, yshift=-0.5cm]:$\boldsymbol{x}^{\text{ped}}_{\text{goal}}$}]() at (3.55, 1.9){}; 
	\draw[thick,->, red] (0.6, 1.9) -- (2.4, 1.9) node[red, near end, below, xshift=-0.1cm, align=center]{${v}^{\text{ped}}$};
	
	% End pos 
	\draw[dashed] (1.2, 3.0) -- (2.9, 3.0);

	\node[circle, draw=black, fill=color0, inner sep=0pt, minimum size=0.2cm,  label={[color0,below left, yshift=-0.1cm]:$\boldsymbol{x}^{\text{AV}}_{\text{goal}}$}]() at (2.65, 3.0) {}; 
	\draw[thick,->, red] (2.65, 0.2) -- (2.65, 1.2) node[red, midway, left, yshift=-0.0cm, xshift=0.1cm, align=center]{${v}^{\text{AV}}$};
	\draw[thick,<->] (1.65, 3.0) -- (1.65, 1.9) node[midway, left, yshift=0.2cm]{$\zeta^{\text{AV}}$} ;
	
\end{tikzpicture}

==> graphics/pedInitRight.tex <==
\begin{tikzpicture}[scale=0.9]
	\definecolor{color0}{rgb}{0, 0.5, 0}

	% Block for road design
	\fill[gray!90!white] (0,-0.6) rectangle (0.4, 3.2);
	\fill[gray!25!white] (0.4,-0.6) rectangle (3.4,3.2);
	\fill[gray!90!white] (3.4,-0.6) rectangle (3.8,3.2);
	\draw[dashed, ultra thick, white] (1.9,-0.6) -- (1.9,3.2);
	
	\fill[gray!90!white] (-0.6, 1.7) rectangle (0.4, 2.1);
	\fill[gray!25!white] (-0.6, 1.7) rectangle (0.4, 0.2);
	\fill[gray!90!white] (-0.6, -0.2) rectangle (0.4, 0.2);
	
	% Pedestrian
	\node[rotate=180,transform shape] at (3.55, 1.9) {\includegraphics[width=0.35cm]{graphics/pedestrian.png}};
	
	% Street width
	\draw[thick,<->] (0.4, -0.0) -- (3.4, -0.0) node[midway, below]{$b^\textnormal{street}$} ;
	
	% Safety margin
	\draw[dashed] (3.4, 1.7) -- (3.4, 3.0);
	\draw[dashed] (3.55, 1.7) -- (3.55, 3.0);
	\draw[thick,->] (3.1, 2.7) -- (3.4, 2.7) node[near start, below,  xshift=-0.25cm]{$\zeta^{\text{ped}}$} ;
	\draw[thick,->] (3.85, 2.7) -- (3.55, 2.7);
	
	% Pedestrian
	\node[rotate=180,transform shape] at (3.55, 1.9) {\includegraphics[width=0.35cm]{graphics/pedestrian.png}};
		
	\draw[dashed] (0.25, 1.3) -- (0.25, 2.1);
	\draw[dashed] (0.4, 1.3) -- (0.4, 2.1);
	\draw[thick,->] (-0.05, 1.4) -- (0.25, 1.4) node[near start, below, xshift=-0.25cm]{$\zeta^{\text{ped}}$} ;
	\draw[thick,->] (0.7, 1.4) -- (0.4, 1.4) ;
	
	% End pos ped
	\node[circle, draw=black, fill=color0, inner sep=0pt, minimum size=0.2cm,  label={[color0, xshift=0.55cm, yshift=-0.5cm]:$\boldsymbol{x}^{\text{ped}}_{\text{goal}}$}]() at (0.25, 1.9) {}; 
	\draw[thick,->, red] (3.2, 1.9) -- (1.3, 1.9) node[red, near end, below, align=center]{$-{v}^{\text{ped}}$};
	
	% End pos AV
	\draw[dashed] (1.2, 3.0) -- (2.9, 3.0);
	\node[circle, draw=black, fill=color0, inner sep=0pt, minimum size=0.2cm,  label={[color0,below left, yshift=-0.1cm]:$\boldsymbol{x}^{\text{AV}}_{\text{goal}}$}]() at (2.65, 3.0) {}; 
	\draw[thick,->, red] (2.65, 0.2) -- (2.65, 1.2) node[red, midway, left, yshift=-0.0cm, xshift=0.1cm, align=center]{${v}^{\text{AV}}$};
	\draw[thick,<->] (1.65, 3.0) -- (1.65, 1.9) node[midway, left, yshift=0.2cm]{$\zeta^{\text{AV}}$} ;
	

\end{tikzpicture}

==> graphics/setting1results.tex <==
\begin{tikzpicture}[scale=1]

	\definecolor{color0}{rgb}{0,0.396,0.741}
	\definecolor{color1}{rgb}{0.2, 0.2, 0.2}
	\definecolor{color2}{rgb}{0.0, 0.6, 0.0}

	\footnotesize

	\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm, vertical sep=2cm}, width=0.24\textwidth]
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, align=left, font=\footnotesize},
		tick align=outside,
		tick pos=left,
		title={Collision rate (CR)},
		x grid style={white!69.0196078431373!black},
		xlabel={Noise level $\alpha^{\text{ped}}$},
		xmajorgrids,
		xmin=0, xmax=0.5,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={Rate in \%},
		ymajorgrids,
		ymin=-0.01, ymax=0.243,
		ytick style={color=black},
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2},
		legend style={at={(0.5, -0.5)},anchor=north}
		]
		
		\path [draw=color1, fill=color1, opacity=0.25]
		(axis cs:0,0.003)
		--(axis cs:0,0)
		--(axis cs:0.1,0)
		--(axis cs:0.2,0)
		--(axis cs:0.3,0)
		--(axis cs:0.4,0.007)
		--(axis cs:0.5,0.077)
		--(axis cs:0.5,0.243)
		--(axis cs:0.5,0.243)
		--(axis cs:0.4,0.129)
		--(axis cs:0.3,0.03)
		--(axis cs:0.2,0.03)
		--(axis cs:0.1,0.003)
		--(axis cs:0,0.003)
		--cycle;

		\addplot [thick, color1, opacity=1]
		table {%
			0 0
			0.1 0
			0.2 0
			0.3 0
			0.4 0.025
			0.5 0.135
		};
		
	    % SECOND PLOT
	    \nextgroupplot[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
		    at={(-0.25, -0.5)},
			anchor=north,
			draw=white!80!black,
			font=\footnotesize
		},
	    legend columns=3,
	    tick align=outside,
		tick pos=left,
		title={Episode duration},
		x grid style={white!69.0196078431373!black},
		xlabel={Noise level $\alpha^{\text{ped}}$},
		xmajorgrids,
		xmin=0, xmax=0.5,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={Duration in s},
		ymajorgrids,
		ytick style={color=black}
		]
		
		\addlegendentry{CR median}
		\addlegendimage{line legend, draw=color1}
		
		\addlegendentry{AV median}
		\addlegendimage{line legend, draw=color0}
		
		\addlegendentry{Ped. median}
	    \addlegendimage{line legend, draw=color2, dashed}
	    
	    \addlegendentry{CR 80\%-conf.}
	    \addlegendimage{area legend, draw=black, fill=color1, opacity=0.25}
	    
	    \addlegendentry{AV 80\%-conf.}
		\addlegendimage{area legend, draw=black, fill=color0, opacity=0.25}
		
		\addlegendentry{Ped. 80\%-conf.}
		\addlegendimage{area legend, draw=black, fill=color2, opacity=0.25}
	

		\path [draw=color0, fill=color0, opacity=0.25]
		(axis cs:0,4.795534)
		--(axis cs:0,4.585973)
		--(axis cs:0.1,4.756218)
		--(axis cs:0.2,4.906855)
		--(axis cs:0.3,5.13804781974592)
		--(axis cs:0.4,5.30966769736567)
		--(axis cs:0.5,5.59315307047164)
		--(axis cs:0.5,5.97806936788488)
		--(axis cs:0.5,5.97806936788488)
		--(axis cs:0.4,5.70248261977325)
		--(axis cs:0.3,5.402299)
		--(axis cs:0.2,5.157422)
		--(axis cs:0.1,4.87271303630363)
		--(axis cs:0,4.795534)
		--cycle;
		
		\path [draw=black, fill=color2, opacity=0.25]
		(axis cs:0,6.71097999999999)
		--(axis cs:0,6.67465599999999)
		--(axis cs:0.1,6.53965964736473)
		--(axis cs:0.2,6.37876974412323)
		--(axis cs:0.3,6.25898645253575)
		--(axis cs:0.4,6.10904000364021)
		--(axis cs:0.5,6.00111884047158)
		--(axis cs:0.5,6.07399664017874)
		--(axis cs:0.5,6.07399664017874)
		--(axis cs:0.4,6.17724378779146)
		--(axis cs:0.3,6.30689049554866)
		--(axis cs:0.2,6.43244299999999)
		--(axis cs:0.1,6.62618599999999)
		--(axis cs:0,6.71097999999999)
		--cycle;
		
		\addplot [thick, color0, opacity=1]
		table {%
			0 4.662895
			0.1 4.83827
			0.2 5.04584375312593
			0.3 5.23096510153045
			0.4 5.46013224322432
			0.5 5.73320049748808
		};
		
		\addplot [thick, color2, dashed, opacity=1]
		table {%
			0 6.68345901490148
			0.1 6.56722999999999
			0.2 6.38497499999999
			0.3 6.28661999999999
			0.4 6.13412037761328
			0.5 6.05149510838831
		};

	\end{groupplot}
	
\end{tikzpicture}


==> graphics/setting2results.tex <==
\begin{tikzpicture}[scale=1]

	\definecolor{color0}{rgb}{0,0.396,0.741}
	\definecolor{color1}{rgb}{0.2, 0.2, 0.2}
	\definecolor{color2}{rgb}{0.0, 0.6, 0.0}

    \footnotesize
	\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.4cm, vertical sep=2cm}, width=0.24\textwidth]
		\nextgroupplot[
	    %width=0.22\textwidth,
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, align=left, font=\footnotesize},
		tick align=outside,
		tick pos=left,
		title={Collision rate (CR)},
		x grid style={white!69.0196078431373!black},
		xlabel={Noise level $\alpha^{\text{ped}}$},
		xmajorgrids,
		xmin=0, xmax=0.5,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={Rate in \%},
		ymajorgrids,
		ymin=-0.01, ymax=0.243,
		ytick style={color=black},
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2},
		legend style={at={(0.5, -0.5)},anchor=north}
		]
		
	    \path [draw=color1, fill=color1, opacity=0.25]
		(axis cs:0,0.094)
		--(axis cs:0,0)
		--(axis cs:0.1,0)
		--(axis cs:0.2,0)
		--(axis cs:0.3,0.02)
		--(axis cs:0.4,0.007)
		--(axis cs:0.5,0)
		--(axis cs:0.5,0.166)
		--(axis cs:0.5,0.166)
		--(axis cs:0.4,0.304)
		--(axis cs:0.3,0.264)
		--(axis cs:0.2,0.083)
		--(axis cs:0.1,0.051)
		--(axis cs:0,0.094)
		--cycle;
		
		\addplot [thick, color1, opacity=1]
		table {%
			0 0
			0.1 0
			0.2 0.02
			0.3 0.125
			0.4 0.11
			0.5 0.03
		};

	    % SECOND PLOT
	    \nextgroupplot[
		legend cell align={left},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
		    at={(-0.25, -0.5)},
			anchor=north,
			draw=white!80!black,
			font=\footnotesize
		},
	    legend columns=3,
	    tick align=outside,
		tick pos=left,
		title={Episode duration},
		x grid style={white!69.0196078431373!black},
		xlabel={Noise level $\alpha^{\text{ped}}$},
		xmajorgrids,
		xmin=0, xmax=0.5,
		xtick style={color=black},
		xtick={0,0.1,0.2,0.3,0.4,0.5},
		xticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
		y grid style={white!69.0196078431373!black},
		ylabel={Duration in s},
		ymajorgrids,
		ytick style={color=black}
		]
		
		\addlegendentry{CR median}
		\addlegendimage{line legend, draw=color1}
		
		\addlegendentry{AV median}
		\addlegendimage{line legend, draw=color0}
		
		\addlegendentry{Ped. median}
	    \addlegendimage{line legend, draw=color2, dashed}
	    
	    \addlegendentry{CR 80\%-conf.}
	    \addlegendimage{area legend, draw=black, fill=color1, opacity=0.25}
	    
	    \addlegendentry{AV 80\%-conf.}
		\addlegendimage{area legend, draw=black, fill=color0, opacity=0.25}
		
		\addlegendentry{Ped. 80\%-conf.}
		\addlegendimage{area legend, draw=black, fill=color2, opacity=0.25}
		
	\path [draw=color0, fill=color0, opacity=0.25]
		(axis cs:0,5.16584820882088)
		--(axis cs:0,4.579899)
		--(axis cs:0.1,4.45690776012804)
		--(axis cs:0.2,4.8294042253352)
		--(axis cs:0.3,5.62458441117195)
		--(axis cs:0.4,5.89775103669625)
		--(axis cs:0.5,6.16536299999999)
		--(axis cs:0.5,6.5147878976629)
		--(axis cs:0.5,6.5147878976629)
		--(axis cs:0.4,6.43993168051178)
		--(axis cs:0.3,6.22267806363514)
		--(axis cs:0.2,5.99697150850448)
		--(axis cs:0.1,5.78556499999999)
		--(axis cs:0,5.16584820882088)
		--cycle;
		
		\path [draw=black, fill=color2, opacity=0.25]
		(axis cs:0,7.00816699999999)
		--(axis cs:0,6.39175871047104)
		--(axis cs:0.1,5.883378)
		--(axis cs:0.2,5.74309356936946)
		--(axis cs:0.3,5.53636183737099)
		--(axis cs:0.4,5.53664871730695)
		--(axis cs:0.5,5.51093983169705)
		--(axis cs:0.5,5.68731698932399)
		--(axis cs:0.5,5.68731698932399)
		--(axis cs:0.4,5.59438591734295)
		--(axis cs:0.3,5.96087021249939)
		--(axis cs:0.2,7.00690227256353)
		--(axis cs:0.1,7.01563399999999)
		--(axis cs:0,7.00816699999999)
		--cycle;

		\addplot [thick, color0, opacity=1]
		table {%
			0 4.77695790282439
			0.1 5.01778664164164
			0.2 5.3991150040032
			0.3 6.00726362756669
			0.4 6.02542817063096
			0.5 6.34557282722566
		};

		\addplot [thick, color2, opacity=1, dashed]
		table {%
			0 6.65295499999999
			0.1 6.35344798298298
			0.2 6.04873561012202
			0.3 5.75800421884156
			0.4 5.55185665940281
			0.5 5.56006686217595
		};
		
	\end{groupplot}
	
\end{tikzpicture}

